Mathematical modeling, simulation and optimization via (port-Hamiltonian) differential-algebraic equations

Differential-algebraic equations (DAEs) present a ubiquitous model class in the automated modeling, simulation, control and optimization of complex finite or infinite dimensional dynamical systems, in particular in the construction of digital twins. When combined with adequate space and time discretization methods they present the work-horse of developments in many engineering domains. However, this approach comes with certain challenges for the numerical methods and in particular in the coupling of systems from different physical domains with different scales or regularity requirements. We survey the modeling with DAEs and address how to overcome some of the challenges via the framework of port-Hamiltonian differential-algebraic systems (pHDAEs) and their simulation and optimization with space-time-model adaptive methods.

==> gas_network.tikz <==

 \begin{tikzpicture}[scale=0.088]%[scale=0.125]%
		\node[circle,fill=black,draw,scale=0.3] (N01) at (20,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N04) at (30,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N05) at (40,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N06) at (50,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N08) at (60,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N09) at (70,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N10) at (90,60) {};
		\node[circle,fill=black,draw,scale=0.3] (N11) at (90,20) {};
		\node[circle,fill=black,draw,scale=0.3] (N12) at (90,0) {};
		\node[circle,fill=black,draw,scale=0.3] (N13) at (110,40) {};
		\node[circle,fill=black,draw,scale=0.3] (N16) at (120,40) {};
    	   	\node[circle,draw,scale=0.8,label={[scale=1]left:{S01}}] (S01) at (10,40) {};
    	   	\node[circle,draw,scale=0.8,label={[scale=1]above:{S02}}] (S02) at (20,45) {};
 		\node[draw,scale=1,label={[scale=1]above:{C01}}] (C01) at (50,60) {};
 		\node[draw,scale=1,label={[scale=1]above:{C02}}] (C02) at (110,0) {};
 		\node[draw,scale=1,label={[scale=1]above:{C03}}] (C03) at (130,50) {};
 		\node[draw,scale=1,label={[scale=1]below:{C04}}] (C04) at (130,30) {};
 		\path[-latex]
 		(S01) edge node[above,sloped,scale=1,text=black] {{P01}} (N01)
 		(N01) edge node[above,sloped,scale=1,text=black] {{P02}} (N04)
 		(N05) edge node[above,sloped,scale=1,text=black] {{P03}} (N06)
 		(N06) edge node[above,sloped,scale=1,text=black] {{P04}} (C01)
 		(N06) edge node[above,sloped,scale=1,text=black] {{P05}} (N08)
 		(N09) edge node[above,sloped,scale=1,text=black] {{P06}} (N10)
 		(N10) edge node[above,sloped,scale=1,text=black] {{P07}} (N13)
 		(N09) edge node[above,sloped,scale=1,text=black] {{P08}} (N11)
 		(N11) edge node[above,sloped,scale=1,text=black] {{P09}} (N13)
 		(N12) edge node[above,sloped,scale=1,text=black] {{P10}} (C02)
 		(N16) edge node[below,sloped,scale=1,text=black] {{P11}} (C03)
 		(N16) edge node[below,sloped,scale=1,text=black] {{P12}} (C04)
 		(S02) edge (N01)
%  		(N04) edge node[above,sloped,scale=1,text=black] {{Comp01}} (N05)
%  		(N08) edge node[above,sloped,scale=1,text=black] {{Comp01}} (N09)
%  		(N13) edge node[above,sloped,scale=1,text=black] {{Comp01}} (N16)
		(N11) edge node[above,sloped] {{CV01}} (N12)
% 		(N11) edge node[left=4] {{\includegraphics[width=1cm]{CV01}}} (N12)
		(N11) edge node[left=4] {} (N12)
 		;
		% Control Valve
		\draw[fill=black] (N11)++(0,-10)++(0,-1) -- ++(0.5,2) -- ++(-1,0) -- cycle;
		% Jetzt die Kompressoren
		% Comp01
		\path[draw] (N04) -- ++(2,2.5) -- node[above=0.1] {{Comp01}} ++(6,0) -- ++(2,-2.5) -- ++(-2,-2.5) --
% 		node[below=4] {\includegraphics[width=1cm]{Comp01}} ++(-6,0) -- ++(-2,2.5);
		node[below=4] {} ++(-6,0) -- ++(-2,2.5);
		\draw[fill=white] (N04)+(5,2.5) circle (2);
		%\node [inner sep=0pt,above right] at (30,40) {\includegraphics[width=4cm]{S01}};
		\path[draw] (N04)++(5,4.5) -- ++(2,-2) -- ++(-2,-2);
		\draw[fill=black] (N04)++(5,-2.5)++(-1,0.5) -- ++(2,-1) -- ++(0,1) -- ++(-2,-1) -- cycle;
		% Comp02
		\path[draw] (N08) -- ++(2,2.5) -- node[above=0.1] {{Comp02}} ++(6,0) -- ++(2,-2.5) -- ++(-2,-2.5) --
% 		node[below=4] {\includegraphics[width=1cm]{Comp02}} ++(-6,0) -- ++(-2,2.5);
		node[below=4] {} ++(-6,0) -- ++(-2,2.5);
		\draw[fill=white] (N08)+(5,2.5) circle (2);
		\path[draw] (N08)++(5,4.5) -- ++(2,-2) -- ++(-2,-2);
		\draw[fill=black] (N08)++(5,-2.5)++(-1,0.5) -- ++(2,-1) -- ++(0,1) -- ++(-2,-1) -- cycle;
		% Comp03
		\path[draw] (N13) -- ++(2,2.5) -- node[above=0.1] {{Comp03}} ++(6,0) -- ++(2,-2.5) -- ++(-2,-2.5) --
% 		node[below=4] {\includegraphics[width=1cm]{Comp03}} ++(-6,0) -- ++(-2,2.5);
		node[below=4] {} ++(-6,0) -- ++(-2,2.5);
		\draw[fill=white] (N13)+(5,2.5) circle (2);
		\path[draw] (N13)++(5,4.5) -- ++(2,-2) -- ++(-2,-2);
		\draw[fill=black] (N13)++(5,-2.5)++(-1,0.5) -- ++(2,-1) -- ++(0,1) -- ++(-2,-1) -- cycle;
 \end{tikzpicture}

